Games Over Observation Spaces in Multi-Agent Capture the Flag

We consider a multi-agent Capture the Flag (CtF) scenario in a graph-based environment, where a team of attackers seeks to reach designated flag vertices while a defending team attempts to intercept them. In our setting, both teams operate using decentralized heuristic policies. While the attacking team may choose its heuristic from a diverse library of policies, the defense is restricted to playing a single fixed policy. To overcome this limitation, a centralized defense oracle strategically restricts the portion of the graph visible to each of its agents in order to elicit a wider range of emergent behaviors from its fixed policy. We formalize this interaction as a two-player zero-sum game, where the attacker reasons over its library of heuristics and the defense reasons over the combinatorial space of visibility profiles. To solve this intractably large game, we propose a Double Oracle algorithm to find approximate empirical equilibria, and we empirically validate that observation manipulation can improve the defense's performance.

==> tikz-images/algo-diagram.tex <==
\begin{tikzpicture}[
    >=stealth,
    node distance=1.5cm and 2cm,
    font=\small,
    box/.style={rectangle, draw=black, thick, rounded corners, align=center, minimum width=3cm, minimum height=1cm, fill=white},
    subbox/.style={rectangle, draw=black, thin, align=center, minimum width=2.5cm, minimum height=0.6cm, fill=gray!10, font=\footnotesize},
    dashedbox/.style={rectangle, draw=gray, thick, dashed, rounded corners, inner sep=10pt}
]


\node[box, fill=blue!5] (subgame) {Current Sub-game\\Matrix $U_k$};

\node[box, below=0.5cm of subgame] (nash) {LP Solver\\Nash Eq. $(y_k, z_k)$};


\node[box, below left=0.25cm and 0.5cm of nash] (profile_oracle) {Profile Oracle\\($p_{br} \in \mathcal{P}$)};
\node[box, below right=0.25cm and 0.5cm of nash] (attacker_oracle) {Attacker Oracle\\($\pi_{br} \in \Pi_a$)};

\node[subbox, below=0.8cm of profile_oracle] (actor_critic) {GNN Actor-Critic};
\node[subbox, below=0.3cm of actor_critic] (masking) {Autoregressive Masking};
\node[subbox, below=0.3cm of masking] (sim) {Simulation \& Reward};

\node[dashedbox, fit=(actor_critic) (masking) (sim)] (rl_box) {};
\node[anchor=south west, font=\footnotesize\itshape, text=gray] at (rl_box.north west) {DRL Approximation};


\node[subbox, below=1.5cm of attacker_oracle] (exact) {Exact evaluation over $\Pi_a$};


\draw[->, thick] (subgame) -- (nash);
\draw[->, thick] (nash) -| node[above, pos=0.5] {Defender Strategy $y_k$} (attacker_oracle);
\draw[->, thick] (nash) -| node[above, pos=0.5] {Attacker Strategy $z_k$} (profile_oracle);

\draw[->] (profile_oracle) -- (actor_critic);
\draw[->] (actor_critic) -- (masking);
\draw[->] (masking) -- (sim);

\draw[->] (attacker_oracle) -- (exact);


\draw[->, thick, rounded corners] (rl_box.west) -| ([xshift=-1.5cm]rl_box.west) |- node[above, pos=0.75] {Add $p_{br}$ to $Y$} (subgame.west);
\draw[->, thick, rounded corners] (exact.east) -| ([xshift=1.5cm]exact.east) |- node[above, pos=0.75] {Add $\pi_{br}$ to $Z$} (subgame.east);

\end{tikzpicture}

==> tikz-images/gridworld.tex <==
    \begin{tikzpicture}[
    level distance ={15mm},
    root/.style={draw=black, circle, fill=blue, text=black, minimum size = 2mm},
    gen/.style ={draw=black,  circle, fill=black, minimum size = 2mm},
    perim/.style={draw=black, circle, fill=red, text=black, minimum size = 2mm},
    int/.style={draw=green, circle, fill=green, text=black, minimum size = 2mm},
    dummy/.style={circle}, 
    ]
    % \draw[help lines] (-3,-4) grid (3,0);
    \useasboundingbox (-4, -5) rectangle (4, 1);
    \node[perim] (0) at (-3,-4) {};
    \node[gen] (1) at (-1,-4) {};
    \node[gen] (2) at (1,-4) {};
    \node[gen] (3) at (3,-4) {};
    % \node[gen, opacity=0.3] (4) at (-3,-2) {};
    % \node[gen, opacity=0.3] (5) at (-1,-2) {};
    % \node[gen, opacity=0.3] (6) at (1,-2) {};
    \node[gen] (4) at (-3,-2) {};
    \node[gen] (5) at (-1,-2) {};
    \node[gen] (6) at (1,-2) {};
    \node[gen] (7) at (3,-2) {};
    \node[root] (8) at (-3,0) {};
    \node[gen] (9) at (-1,0) {};
    \node[gen] (10) at (1,0) {};
    \node[int] (11) at (3,0) {};
    \draw  (0) -- (1);
    \draw  (1) -- (2);
    \draw  (2) -- (3);
    % dashed, gray
    \draw  (4) -- (5);
    \draw  (5) -- (6);
    \draw  (6) -- (7);
    \draw  (8) -- (9);
    \draw  (9) -- (10);
    \draw  (10) -- (11);
    \draw  (0) -- (4);
    \draw  (4) -- (8);
    \draw  (1) -- (5);
    \draw  (5) -- (9);
    \draw (2) -- (6);
    \draw (6) -- (10);
    \draw  (3) -- (7);
    \draw  (7) -- (11);

\end{tikzpicture}

==> tikz-images/gw-base.tex <==
\begin{tikzpicture}[
    level distance ={15mm},
    root/.style={draw=black, circle, fill=blue, text=black, minimum size = 2mm},
    gen/.style ={draw=black,  circle, fill=black, minimum size = 2mm},
    perim/.style={draw=black, circle, fill=red, text=black, minimum size = 2mm},
    int/.style={draw=green, circle, fill=green, text=black, minimum size = 2mm},
    dummy/.style={circle}, 
    ]
    % \draw[help lines] (-3,-4) grid (3,0);
    \useasboundingbox (-4, -5) rectangle (4, 1);
    \node[perim] (0) at (-3,-4) {};
    \node[gen] (1) at (-1,-4) {};
    \node[gen] (2) at (1,-4) {};
    \node[gen] (3) at (3,-4) {};
    % \node[gen, opacity=0.3] (4) at (-3,-2) {};
    % \node[gen, opacity=0.3] (5) at (-1,-2) {};
    % \node[gen, opacity=0.3] (6) at (1,-2) {};
    \node[gen] (4) at (-3,-2) {};
    \node[gen] (5) at (-1,-2) {};
    \node[gen] (6) at (1,-2) {};
    \node[gen] (7) at (3,-2) {};
    \node[root] (8) at (-3,0) {};
    \node[gen] (9) at (-1,0) {};
    \node[gen] (10) at (1,0) {};
    \node[int] (11) at (3,0) {};
    \draw  (0) -- (1);
    \draw  (1) -- (2);
    \draw  (2) -- (3);
    % dashed, gray
    \draw  (4) -- (5);
    \draw  (5) -- (6);
    \draw  (6) -- (7);
    \draw  (8) -- (9);
    \draw  (9) -- (10);
    \draw  (10) -- (11);
    \draw  (0) -- (4);
    \draw  (4) -- (8);
    \draw  (1) -- (5);
    \draw  (5) -- (9);
    \draw (2) -- (6);
    \draw (6) -- (10);
    \draw  (3) -- (7);
    \draw  (7) -- (11);

    % \draw[->, red, ultra thick] () to [bend right] node[midway, above] {1} ();
    % \draw[->, blue, ultra thick] () to [bend right] node[midway, above] {1} ();
    \draw[->, red, ultra thick] (0) to [bend right] node[midway, below] {1} (1);
    \draw[->, red, ultra thick] (1) to [bend right] node[midway, below] {2} (2);
    \draw[->, red, ultra thick] (2) to [bend right] node[midway, below] {3} (3);
    \draw[->, red, ultra thick] (3) to [bend right] node[midway, right] {4} (7);
    \draw[->, red, ultra thick] (7) to [bend right] node[midway, right] {5} (11);

    \draw[->, blue, ultra thick] (8) to [bend left] node[midway, right] {1} (4);
    \draw[->, blue, ultra thick] (4) to [bend left] node[midway, right] {2} (0);
    \draw[->, blue, ultra thick] (0) to [bend left] node[midway, above] {3} (1);
    \draw[->, blue, ultra thick] (1) to [bend left] node[midway, above] {4} (2);
    \draw[->, blue, ultra thick] (2) to [bend left] node[midway, above] {5} (3);
    % \draw[->, red, ultra thick] (0) -- (1);
    % \draw[->, red, ultra thick] (1) -- (2);
    % \draw[->, red, ultra thick] (2) -- (3);
    % \draw[->, red, ultra thick] (3) -- (7);
    % \draw[->, red, ultra thick] (7) -- (11);
    % \draw[->, blue, ultra thick] (8) -- (9);
    % \draw[->, blue, ultra thick] (9) -- (10);
    % \draw[->, blue, ultra thick] (10) -- (11);
    % \draw[->, blue, ultra thick] (11) -- (7);
    % \draw[->, blue, ultra thick] (-3.5,0) -- (-3.5,-2);
    % \draw[->, blue, ultra thick] (-3.5,-2) -- (-3.5,-4);
    % \draw[->, blue, ultra thick] (-3,-4.5) -- (-1,-4.5);
    % \draw[->, blue, ultra thick] (-1,-4.5) -- (1,-4.5);
    % \draw[->, blue, ultra thick] (1,-4.5) -- (3,-4.5);

\end{tikzpicture}

==> tikz-images/gw-beats-ret.tex <==
    \begin{tikzpicture}[
    level distance ={15mm},
    root/.style={draw=black, circle, fill=blue, text=black, minimum size = 2mm},
    gen/.style ={draw=black,  circle, fill=black, minimum size = 2mm},
    perim/.style={draw=black, circle, fill=red, text=black, minimum size = 2mm},
    int/.style={draw=green, circle, fill=green, text=black, minimum size = 2mm},
    dummy/.style={circle}, 
    ]
    % \draw[help lines] (-3,-4) grid (3,0);
    \useasboundingbox (-4, -5) rectangle (4, 1);
    \node[perim] (0) at (-3,-4) {};
    \node[gen] (1) at (-1,-4) {};
    \node[gen] (2) at (1,-4) {};
    \node[gen] (3) at (3,-4) {};
    % \node[gen, opacity=0.3] (4) at (-3,-2) {};
    % \node[gen, opacity=0.3] (5) at (-1,-2) {};
    % \node[gen, opacity=0.3] (6) at (1,-2) {};
    \node[gen, opacity=0.3] (4) at (-3,-2) {};
    \node[gen] (5) at (-1,-2) {};
    \node[gen] (6) at (1,-2) {};
    \node[gen, opacity=0.3] (7) at (3,-2) {};
    \node[root] (8) at (-3,0) {};
    \node[gen] (9) at (-1,0) {};
    \node[gen] (10) at (1,0) {};
    \node[int] (11) at (3,0) {};
    \draw  (0) -- (1);
    \draw  (1) -- (2);
    \draw  (2) -- (3);
    % [dashed, gray]
    \draw[dashed, gray]  (4) -- (5);
    \draw  (5) -- (6);
    \draw[dashed, gray]  (6) -- (7);
    \draw  (8) -- (9);
    \draw  (9) -- (10);
    \draw  (10) -- (11);
    \draw[dashed, gray]  (0) -- (4);
    \draw[dashed, gray]  (4) -- (8);
    \draw  (1) -- (5);
    \draw  (5) -- (9);
    \draw (2) -- (6);
    \draw (6) -- (10);
    \draw[dashed, gray]  (3) -- (7);
    \draw[dashed, gray]  (7) -- (11);

    % \draw[->, red, ultra thick] () to [bend right] node[midway, above] {1} ();
    % \draw[->, blue, ultra thick] () to [bend right] node[midway, above] {1} ();
    \draw[->, red, ultra thick] (0) to [bend right] node[midway, below] {1} (1);
    \draw[->, red, ultra thick] (1) to [bend right] node[midway, above] {2} (0);
    \draw[->, red, ultra thick] (0) to [bend left] node[midway, left] {3} (4);
    \draw[->, red, ultra thick] (4) to [bend left] node[midway, left] {4} (8);
    \draw[->, red, ultra thick] (8) to [bend left] node[midway, above] {5} (9);

    \draw[->, blue, ultra thick] (8) to [bend right] node[midway, below] {1} (9);
    \draw[->, blue, ultra thick] (9) to [bend left] node[midway, right] {2} (5);
    \draw[->, blue, ultra thick] (5) to [bend left] node[midway, right] {3} (1);
    \draw[->, blue, ultra thick] (1) to [loop below] node[midway, below] {4} (1);
    \draw[->, blue, ultra thick] (1) to [bend left] node[midway, left] {5} (5);
    


\end{tikzpicture}

==> tikz-images/gw-final.tex <==
    \begin{tikzpicture}[
    level distance ={15mm},
    root/.style={draw=black, circle, fill=blue, text=black, minimum size = 2mm},
    gen/.style ={draw=black,  circle, fill=black, minimum size = 2mm},
    perim/.style={draw=black, circle, fill=red, text=black, minimum size = 2mm},
    int/.style={draw=green, circle, fill=green, text=black, minimum size = 2mm},
    dummy/.style={circle}, 
    ]
    % \draw[help lines] (-3,-4) grid (3,0);
    \useasboundingbox (-4, -5) rectangle (4, 1);
    \node[perim] (0) at (-3,-4) {};
    \node[gen] (1) at (-1,-4) {};
    \node[gen, opacity=0.3] (2) at (1,-4) {};
    \node[gen] (3) at (3,-4) {};
    % \node[gen, opacity=0.3] (4) at (-3,-2) {};
    % \node[gen, opacity=0.3] (5) at (-1,-2) {};
    % \node[gen, opacity=0.3] (6) at (1,-2) {};
    \node[gen, opacity=0.3] (4) at (-3,-2) {};
    \node[gen] (5) at (-1,-2) {};
    \node[gen] (6) at (1,-2) {};
    \node[gen] (7) at (3,-2) {};
    \node[root] (8) at (-3,0) {};
    \node[gen] (9) at (-1,0) {};
    \node[gen, opacity=0.3] (10) at (1,0) {};
    \node[int] (11) at (3,0) {};
    \draw  (0) -- (1);
    \draw[dashed, gray]  (1) -- (2);
    \draw[dashed, gray]  (2) -- (3);
    % [dashed, gray]
    \draw[dashed, gray]  (4) -- (5);
    \draw  (5) -- (6);
    \draw  (6) -- (7);
    \draw  (8) -- (9);
    \draw[dashed, gray]  (9) -- (10);
    \draw[dashed, gray]  (10) -- (11);
    \draw[dashed, gray] (0) -- (4);
    \draw[dashed, gray]  (4) -- (8);
    \draw  (1) -- (5);
    \draw  (5) -- (9);
    \draw[dashed, gray] (2) -- (6);
    \draw[dashed, gray] (6) -- (10);
    \draw  (3) -- (7);
    \draw  (7) -- (11);


    \draw[->, red, ultra thick] (0) to [bend right] node[midway, below] {1} (1);
    \draw[->, red, ultra thick] (1) to [bend right] node[midway, below] {2} (2);
    \draw[->, red, ultra thick] (2) to [bend right] node[midway, below] {3} (3);
    \draw[->, red, ultra thick] (3) to [bend right] node[midway, right] {4} (7);
    % \draw[->, red, ultra thick] (8) to [bend right] node[midway, above] {5} (9);

    \draw[->, blue, ultra thick] (8) to [bend left] node[midway, above] {1} (9);
    \draw[->, blue, ultra thick] (9) to [bend left] node[midway, right] {2} (5);
    \draw[->, blue, ultra thick] (5) to [loop below] node[midway, below] {3} (5);
    \draw[->, blue, ultra thick] (5) to [bend left] node[midway, above] {4} (6);
    % \draw[->, blue, ultra thick] (1) to [bend left] node[midway, left] {5} (5);
    


\end{tikzpicture}
